ILA: A Transferable Interface-Level Adapter for Compliant Humanoid Motion Tracking

Humanoid motion tracking is fundamental to reproducing human motions on humanoid robots and serves as an important tool for teleoperation and motion data collection. However, directly tracking reference motions can be unsafe in constrained environments or during physical human--robot interaction, motivating the need for compliant motion tracking. We present ILA, an Interface-Level Adapter for compliant humanoid motion tracking without dedicated interaction sensors. ILA adapts motion references from the robot's observation history, allowing the robot to respond to physical guidance while preserving the capabilities of a pretrained motion tracker. As an interface-level module, ILA can be directly plugged into different pretrained motion trackers without retraining either the adapter or the tracking policies. ILA is trained entirely in simulation to predict reference corrections induced by physical interaction. We evaluate ILA with three humanoid motion trackers and achieve a 63.6--75.4% reduction in guidance-target error compared with their original policies. Matched simulation studies and hardware experiments further show that ILA improves responsiveness to human guidance while preserving nominal motion-tracking performance. These results demonstrate compliant guidance as a reusable, sensor-free extension to pretrained humanoid motion trackers.

==> figures/hardware/panels.tex <==
\begingroup
\edef\hardwareFrameWidth{\the\dimexpr\linewidth*30/100\relax}
\edef\hardwareFrameHeight{\the\dimexpr\linewidth*40/100\relax}
\setlength{\fboxsep}{0pt}
\newcommand{\hardwarePanel}[2]{%
  \begin{minipage}[t]{\hardwareFrameWidth}
  \centering
  \colorbox{black!3}{\parbox[c][\hardwareFrameHeight][c]{\hardwareFrameWidth}{%
    \centering\includegraphics[width=\hardwareFrameWidth,height=\hardwareFrameHeight,keepaspectratio]{figures/hardware/print/#1}}}\\[3pt]
  {\footnotesize\textbf{#2}}
  \end{minipage}}
\hardwarePanel{pull.jpg}{(a)}\hspace{0.025\linewidth}%
\hardwarePanel{disturb.jpg}{(b)}\hspace{0.025\linewidth}%
\hardwarePanel{shake-hand.jpg}{(c)}
\endgroup

